can-train-and-test: A Curated CAN Dataset for Automotive Intrusion Detection

When it comes to in-vehicle networks (IVNs), the controller area network -- CAN -- bus dominates the market; automobiles manufactured and sold around the world depend on the CAN bus for safety-critical communications between various components of the vehicle (e.g., the engine, the transmission, the steering column). Unfortunately, the CAN bus is inherently insecure; in fact, it completely lacks controls such as authentication, authorization, and confidentiality (i.e., encryption). Therefore, researchers have travailed to develop automotive security enhancements. The automotive intrusion detection system (IDS) is especially popular in the literature -- due to its relatively low cost in terms of money, resource utilization, and implementation effort. That said, developing and evaluating an automotive IDS is often challenging; if researchers do not have access to a test vehicle, then they are forced to depend on publicly available CAN data -- which is not without limitations. Lack of access to adequate CAN data, then, becomes a barrier to entry into automotive security research. We seek to lower that barrier to entry by introducing a new CAN dataset to facilitate the development and evaluation of automotive IDSs. Our dataset, dubbed can-train-and-test, provides CAN data from four different vehicles produced by two different manufacturers. The attack captures for each vehicle model are equivalent, enabling researchers to assess the ability of a given IDS to generalize to different vehicle models and even different vehicle manufacturers. Our dataset contains replayable .log files as well as labeled and unlabeled .csv files, thereby meeting a variety of development and evaluation needs. Furthermore, can-train-and-test offers nine unique attacks, ranging from denial of service (DoS) to gear spoofing to standstill...

==> (inline-0) <==
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.8820 &        0.9814 &        0.8820 &        0.9273 &
    0.8877 &        0.1123 &        0.1180 &
    23214 &         5006275 &       633115 &        40066 &
    2071507728 &                    617191930 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.8652 &        0.9479 &        0.8652 &        0.9044 &
    0.8868 &        0.1132 &        0.1348 &
    6227 &          5572327 &       711423 &        157940 &
    2071507728 &                    674632590 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.8839 &        0.9957 &        0.8839 &        0.9361 &
    0.8854 &        0.1146 &        0.1161 &
    5428 &          7626878 &       987572 &        14927 &
    2071507728 &                    1069338929 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.8906 &        0.9979 &        0.8906 &        0.9411 &
    0.8914 &        0.1086 &        0.1094 &
    919 &           11772352 &      1433959 &       12880 &
    2071507728 &                    1671649398 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9901 &        0.9982 &        0.9901 &        0.9940 &
    0.9908 &        0.0092 &        0.0099 &
    3916 &          13085042 &      121269 &        9883 &
    2995791737 &                    1402378958 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.9312 &        0.9958 &        0.9312 &        0.9622 &
    0.9328 &        0.0672 &        0.0688 &
    3891 &          7859552 &       565826 &        15295 &
    2995791737 &                    917054299 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.9878 &        0.9952 &        0.9878 &        0.9915 &
    0.9902 &        0.0098 &        0.0122 &
    0 &             12002138 &      119127 &        28791 &
    2995791737 &                    1278145039 \\ \hline
    
    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.9080 &        0.9921 &        0.9080 &        0.9482 &
    0.9114 &        0.0886 &        0.0920 &
    0 &             4349290 &       422606 &        18008 &
    2995791737 &                    565499280 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9805 &        0.9632 &        0.9805 &        0.9718 &
    0.9991 &        0.0009 &        0.0195 &
    2 &             8405583 &       7703 &          159333 &
    2053250668 &                    1018277459 \\ \hline
    
    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.9775 &        0.9559 &        0.9775 &        0.9664 &
    1.0000 &        0.0000 &        0.0225 &
    2 &             6697885 &       160 &           153916 &
    2053250668 &                    708593149 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9969 &        0.9962 &        0.9969 &        0.9965 &
    0.9988 &        0.0012 &        0.0031 &
    0 &             9418914 &       10885 &         18110 &
    2053250668 &                    977993309 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &   
    0.9784 &        0.9583 &        0.9784 &        0.9677 &
    1.0000 &        0.0000 &        0.0216 &
    1 &             6746053 &       18 &            149221 &
    2053250668 &                    712603019 \\ \hline
 
    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9755 &        0.9596 &        0.9755 &        0.9668 &
    0.9968 &        0.0032 &        0.0245 &
    2379 &          6724253 &       21818 &         146843 &
    1711150808 &                    716855819 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.9961 &        0.9951 &        0.9961 &        0.9955 &
    0.9987 &        0.0013 &        0.0039 &
    8586 &          17329134 &      21721 &         46195 &
    1711150808 &                    1935236078 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9730 &        0.9596 &        0.9730 &        0.9656 &
    0.9944 &        0.0056 &        0.0270 &
    6311 &          6660505 &       37540 &         147607 &
    1711150808 &                    712036359 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &    
    0.9758 &        0.9701 &        0.9758 &        0.9674 &
    0.9987 &        0.0013 &        0.0242 &
    26438 &         7951944 &       10711 &         187009 &
    1711150808 &                    849491579 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9855 &        0.3376 &        0.3141 &        0.3254 &
    0.9931 &        0.0069 &        0.6859 &
    19877 &         5600381 &       39009 &         43403 &
    106205148337753 &               2698926122173 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9714 &        0.0009 &        0.0001 &        0.0002 &
    0.9967 &        0.0033 &        0.9999 &
    19 &            6263171 &       20579 &         164148 &
    106205148337753 &               6628601627607 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9976 &        0.4762 &        0.0005 &        0.0010 &
    1.0000 &        0.0000 &        0.9995 &
    10 &            8614439 &       11 &            20345 &
    106205148337753 &               3326301454816 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &   
    0.9982 &        0.0190 &        0.0148 &        0.0166 &
    0.9992 &        0.0008 &        0.9852 &
    204 &           13195779 &      10532 &         13595 &
    106205148337753 &               11972712642811 \\ \hline
 
    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9988 &        0.4198 &        0.4774 &        0.4467 &
    0.9993 &        0.0007 &        0.5226 &
    6587 &          13197207 &      9104 &          7212 &
    218093481844902 &               4188777687199 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.7930 &        0.0065 &        0.5915 &        0.0128 &
    0.7935 &        0.2065 &        0.4085 &
    11349 &         6685546 &       1739832 &       7837 &
    218093481844902 &               6600135951392 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.9261 &        0.0000 &        0.0007 &        0.0000 &
    0.9283 &        0.0717 &        0.9993 &
    19 &            11252625 &      868640 &        28772 &
    218093481844902 &               4650007219676 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.7658 &        0.0135 &        0.8485 &        0.0265 &
    0.7655 &        0.2345 &        0.1515 &
    15279 &         3652811 &       1119085 &       2729 &
    218093481844902 &               3205390298382 \\ \hline
 
    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9912 &        0.9983 &        0.5274 &        0.6902 &
    1.0000 &        0.0000 &        0.4726 &
    84040 &         8413145 &       141 &           75295 &
    201836070397187 &               2657123832531 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.9461 &        0.1444 &        0.2838 &        0.1914 &
    0.9613 &        0.0387 &        0.7162 &
    43680 &         6439144 &       258901 &        110238 &
    201836070397187 &               6138068209393 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9980 &        0.0675 &        0.0015 &        0.0030 &
    1.0000 &        0.0000 &        0.9985 &
    28 &            9429412 &       387 &           18082 &
    201836070397187 &               3579896219792 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.9489 &        0.0284 &        0.0409 &        0.0335 &
    0.9690 &        0.0310 &        0.9591 &
    6100 &          6537051 &       209020 &        143122 &
    201836070397187 &               5583217024190 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9825 &        0.9638 &        0.1975 &        0.3279 &
    % 0.9998 &        0.000199999999999977 &          0.8025 &
    0.9998 &        0.0002 &        0.8025 &
    29476 &         6744965 &       1106 &          119746 &
    68650714770712 &                1751927202489 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.7357 &        0.0059 &        0.4927 &        0.0116 &
    0.7365 &        0.2635 &        0.5073 &
    26992 &         12778983 &      4571872 &       27789 &
    68650714770712 &                22966479875097 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9820 &        0.9280 &        0.2177 &        0.3527 &
    0.9996 &        0.0004 &        0.7823 &
    33515 &         6695444 &       2601 &          120403 &
    68650714770712 &                2006599456078 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.7117 &        0.0385 &        0.4191 &        0.0705 &
    0.7195 &        0.2805 &        0.5809 &
    89462 &         5729122 &       2233533 &       123985 &
    68650714770712 &                11478407659207 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.3540 &        0.9680 &        0.3540 &        0.5042 &
    0.3467 &        0.6533 &        0.6460 &
    117735 &        2916636 &       5496650 &       41600 &
    3544294407 &                    141826800 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.3112 &        0.9668 &        0.3112 &        0.4499 &
    0.2989 &        0.7011 &        0.6888 &
    130470 &        2002190 &       4695855 &       23448 &
    3544294407 &                    127655570 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.3467 &        0.9939 &        0.3467 &        0.5136 &
    0.3469 &        0.6531 &        0.6533 &
    4432 &          3271141 &       6158658 &       13678 &
    3544294407 &                    159399960 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.3341 &        0.9758 &        0.3341 &        0.4757 &
    0.3204 &        0.6796 &        0.6659 &
    142195 &        2161436 &       4584635 &       7027 &
    3544294407 &                    137564940 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.3009 &        0.9447 &        0.3009 &        0.4440 &
    0.2961 &        0.7039 &        0.6991 &
    77230 &         1997231 &       4748840 &       71992 &
    2848875729 &                    113877510 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.2208 &        0.9963 &        0.2208 &        0.3575 &
    0.2185 &        0.7815 &        0.7792 &
    52599 &         3790832 &       13560023 &      2182 &
    2848875729 &                    304505760 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.2656 &        0.9423 &        0.2656 &        0.3993 &
    0.2585 &        0.7415 &        0.7344 &
    88413 &         1731553 &       4966492 &       65505 &
    2848875729 &                    96606370 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.2560 &        0.9558 &        0.2560 &        0.3780 &
    0.2408 &        0.7592 &        0.7440 &
    175565 &        1917644 &       6045011 &       37882 &
    2848875729 &                    132705520 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.2096 &        0.9891 &        0.2096 &        0.3309 &
    0.2007 &        0.7993 &        0.7904 &
    63280 &         1131729 &       4507661 &       0 &
    2870171858 &                    196197980 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.1668 &        0.9753 &        0.1668 &        0.2483 &
    0.1450 &        0.8550 &        0.8332 &
    164167 &        911368 &        5372382 &       0 &
    2870171858 &                    231412030 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.3392 &        0.9938 &        0.3392 &        0.5046 &
    0.3390 &        0.6610 &        0.6608 &
    9152 &          2919967 &       5694483 &       11203 &
    2870171858 &                    143956480 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.2466 &        0.9962 &        0.2466 &        0.3949 &
    0.2465 &        0.7535 &        0.7534 &
    4717 &          3255868 &       9950443 &       9082 &
    2870171858 &                    222731878 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.3243 &        0.9985 &        0.3243 &        0.4886 &
    0.3238 &        0.6762 &        0.6757 &
    11924 &         4275841 &       8930470 &       1875 &
    4962548165 &                    255239910 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.4802 &        0.9966 &        0.4802 &        0.6465 &
    0.4795 &        0.5205 &        0.5198 &
    14688 &         4040135 &       4385243 &       4498 &
    4962548165 &                    132193889 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.6591 &        0.9941 &        0.6591 &        0.7926 &
    0.6606 &        0.3394 &        0.3409 &
    0 &             8007795 &       4113470 &       28791 &
    4962548165 &                    184774520 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.4382 &        0.9882 &        0.4382 &        0.607 &
    0.4397 &        0.5603 &        0.5618 &
    952 &           2098157 &       2673739 &       17056 &
    4962548165 &                    89234350 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9890 &        0.9871 &        0.9890 &        0.9878 &
    0.9964 &        0.0036 &        0.0110 &
    20723 &         5619213 &       20177 &         42557 &
    112252658417 &                  380374780 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9565 &        0.9514 &        0.9565 &        0.9539 &
    0.9805 &        0.0195 &        0.0435 &
    6195 &          6161349 &       122401 &        157972 &
    112252658417 &                  199207470 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9976 &        0.9954 &        0.9976 &        0.9964 &
    % 0.9999 &        0.0000999999999999889 &         0.0024 &
    0.9999 &        0.0001 &        0.0024 &
    15 &            8613985 &       465 &           20340 &
    112252658417 &                  696710769 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9976 &        0.9979 &        0.9976 &        0.9977 &
    0.9986 &        0.0014 &        0.0024 &
    5 &             13187768 &      18543 &         13794 &
    112252658417 &                  984385909 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9983 &        0.9982 &        0.9983 &        0.9983 &
    0.9993 &        0.0007 &        0.0017 &
    1598 &          13196556 &      9755 &          12201 &
    54372904797 &                   342538899 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.9953 &        0.9957 &        0.9953 &        0.9955 &
    0.9974 &        0.0026 &        0.0047 &
    964 &           8403867 &       21511 &         18222 &
    54372904797 &                   293114960 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.9966 &        0.9953 &        0.9966 &        0.9959 &
    0.9990 &        0.0010 &        0.0034 &
    0 &             12108588 &      12677 &         28791 &
    54372904797 &                   369723330 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.9922 &        0.9925 &        0.9922 &        0.9924 &
    0.9960 &        0.0040 &        0.0078 &
    0 &             4752757 &       19139 &         18008 &
    54372904797 &                   161513620 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9860 &        0.9851 &        0.9860 &        0.9823 &
    0.9995 &        0.0005 &        0.0140 &
    43834 &         8409073 &       4213 &          115501 &
    90624628759 &                   270630190 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.9676 &        0.9636 &        0.9676 &        0.9655 &
    0.9861 &        0.0139 &        0.0324 &
    25041 &         6605205 &       92840 &         128877 &
    90624628759 &                   209136650 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9977 &        0.9962 &        0.9977 &        0.9970 &
    0.9997 &        0.0003 &        0.0023 &
    4 &             9426611 &       3188 &          18106 &
    90624628759 &                   318505190 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.9679 &        0.9570 &        0.9679 &        0.9624 &
    0.9893 &        0.0107 &        0.0321 &
    29 &            6673937 &       72134 &         149193 &
    90624628759 &                   201148210 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9784 &        0.9788 &        0.9784 &        0.9677 &
    1.0000 &        0.0000 &        0.0216 &
    44 &            6746071 &       0 &             149178 &
    35900328378 &                   199674490 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.9968 &        0.9947 &        0.9968 &        0.9953 &
    1.0000 &        0.0000 &        0.0032 &
    232 &           17350305 &      550 &           54549 &
    35900328378 &                   495121370 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9775 &        0.9780 &        0.9775 &        0.9664 &
    1.0000 &        0.0000 &        0.0225 &
    36 &            6698045 &       0 &             153882 &
    35900328378 &                   202264510 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.9739 &        0.9605 &        0.9739 &        0.9611 &
    % 0.9999 &        0.0000999999999999889 &         0.0261 &
    0.9999 &        0.0001 &        0.0261 &
    562 &           7961996 &       659 &           212885 &
    35900328378 &                   248040920 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9841 &        0.3018 &        0.3275 &        0.3141 &
    0.9915 &        0.0085 &        0.6725 &
    20723 &         5591450 &       47940 &         42557 &
    35314797566 &                   344383409 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9593 &        0.0538 &        0.0361 &        0.0432 &
    0.9834 &        0.0166 &        0.9639 &
    5923 &          6179525 &       104225 &        158244 &
    35314797566 &                   354491014 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9975 &        0.0131 &        0.0009 &        0.0017 &
    0.9998 &        0.0002 &        0.9991 &
    19 &            8613017 &       1433 &          20336 &
    35314797566 &                   673546732 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9942 &        0.0002 &        0.0009 &        0.0003 &
    0.9952 &        0.0048 &        0.9991 &
    12 &            13143123 &      63188 &         13787 &
    35314797566 &                   661366602 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9990 &        0.0000 &        0.0000 &        0.0000 &
    1.0000 &        0.0000 &        1.0000 &
    0 &             13206311 &      0 &             13799 &
    57758151570 &                   664285259 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.9977 &        0.0000 &        0.0000 &        0.0000 &
    1.0000 &        0.0000 &        1.0000 &
    0 &             8425378 &       0 &             19186 &
    57758151570 &                   486901480 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.9976 &        0.0000 &        0.0000 &        0.0000 &
    1.0000 &        0.0000 &        1.0000 &
    0 &             12121265 &      0 &             28791 &
    57758151570 &                   621317192 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.9962 &        0.0000 &        0.0000 &        0.0000 &
    1.0000 &        0.0000 &        1.0000 &
    0 &             4771896 &       0 &             18008 &
    57758151570 &                   291455207 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9858 &        0.8829 &        0.2752 &        0.4196 &
    0.9993 &        0.0007 &        0.7248 &
    43845 &         8407471 &       5815 &          115490 &
    43113677937 &                   492298758 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.9498 &        0.1412 &        0.2433 &        0.1787 &
    0.9660 &        0.0340 &        0.7567 &
    37447 &         6470267 &       227778 &        116471 &
    43113677937 &                   413217868 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9975 &        0.0009 &        0.0003 &        0.0004 &
    0.9994 &        0.0006 &        0.9997 &
    5 &             9424016 &       5783 &          18105 &
    43113677937 &                   523456157 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.9436 &        0.0001 &        0.0002 &        0.0002 &
    0.9645 &        0.0355 &        0.9998 &
    34 &            6506490 &       239581 &        149188 &
    43113677937 &                   422478071 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9784 &        0.0000 &        0.0000 &        0.0000 &
    1.0000 &        0.0000 &        1.0000 &
    0 &             6746071 &       0 &             149222 &
    21097322961 &                   415427420 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.9969 &        0.0000 &        0.0000 &        0.0000 &
    1.0000 &        0.0000 &        1.0000 &
    0 &             17350855 &      0 &             54781 &
    21097322961 &                   820916351 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9775 &        0.0000 &        0.0000 &        0.0000 &
    1.0000 &        0.0000 &        1.0000 &
    0 &             6698045 &       0 &             153918 &
    21097322961 &                   417188365 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.9739 &        0.0000 &        0.0000 &        0.0000 &
    1.0000 &        0.0000 &        1.0000 &
    0 &             7962655 &       0 &             213447 &
    21097322961 &                   480077009 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9720 &        0.1505 &        0.3275 &        0.2062 &
    0.9793 &        0.0207 &        0.6725 &
    20723 &         5522435 &       116955 &        42557 &
    116557173711567 &               20169585048115 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9618 &        0.0630 &        0.0361 &        0.0459 &
    0.9860 &        0.0140 &        0.9639 &
    5923 &          6195589 &       88161 &         158244 &
    116557173711567 &               22794629836354 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9976 &        0.0260 &        0.0009 &        0.0018 &
    % 0.9999 &        0.0000999999999999889 &         0.9991 &
    0.9999 &        0.0001 &        0.9991 &
    19 &            8613737 &       713 &           20336 &
    116557173711567 &               30536179241509 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9981 &        0.0007 &        0.0006 &        0.0007 &
    0.9992 &        0.0008 &        0.9994 &
    8 &             13195569 &      10742 &         13791 &
    116557173711567 &               46633303631277 \\ \hline

    \rowcolor{Melon!40}
    \#2\tnote{2} &  \#1 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    - &             - &             - &             - &
    - &             - &             - &
    - &             - &             - &             - &
    - &                             - \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9896 &        0.9994 &        0.4429 &        0.6138 &
    1.0000 &        0.0000 &        0.5571 &
    70565 &         8413244 &       42 &            88770 &
    91958405013243 &                11563361239836 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.9420 &        0.1549 &        0.3547 &        0.2156 &
    0.9555 &        0.0445 &        0.6453 &
    54597 &         6400075 &       297970 &        99321 &
    91958405013243 &                9241437143758 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9981 &        0.4848 &        0.0018 &        0.0035 &
    1.0000 &        0.0000 &        0.9982 &
    32 &            9429765 &       34 &            18078 &
    91958405013243 &                12744773269736 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.9412 &        0.0228 &        0.0410 &        0.0293 &
    0.9611 &        0.0389 &        0.9590 &
    6112 &          6483827 &       262244 &        143110 &
    91958405013243 &                9293928850140 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9810 &        0.9913 &        0.1254 &        0.2226 &
    1.0000 &        0.0000 &        0.8746 &
    18707 &         6745907 &       164 &           130515 &
    89048060616553 &                7497330386451 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.8493 &        0.0103 &        0.4950 &        0.0203 &
    0.8504 &        0.1496 &        0.5050 &
    27115 &         14754944 &      2595911 &       27666 &
    89048060616553 &                18922964283852 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9814 &        0.9149 &        0.1872 &        0.3109 &
    0.9996 &        0.0004 &        0.8128 &
    28819 &         6695365 &       2680 &          125099 &
    89048060616553 &                7447968438532 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.8281 &        0.0639 &        0.4089 &        0.1105 &
    0.8393 &        0.1607 &        0.5911 &
    87280 &         6683287 &       1279368 &       126167 &
    89048060616553 &                8891452202913 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9742 &        0.0724 &        0.1123 &        0.0880 &
    0.9838 &        0.0162 &        0.8877 &
    7109 &          5548288 &       91102 &         56171 &
    8271963209 &                    401618047 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9738 &        0.0000 &        0.0000 &        0.0000 &
    0.9993 &        0.0007 &        1.0000 &
    0 &             6279265 &       4485 &          164167 &
    8271963209 &                    471393563 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9821 &        0.0022 &        0.0148 &        0.0039 &
    0.9844 &        0.0156 &        0.9852 &
    301 &           8479721 &       134729 &        20054 &
    8271963209 &                    602445631 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9827 &        0.0018 &        0.0276 &        0.0033 &
    0.9837 &        0.0163 &        0.9724 &
    381 &           12990683 &      215628 &        13418 &
    8271963209 &                    997735598 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9982 &        0.3166 &        0.6010 &        0.4148 &
    0.9986 &        0.0014 &        0.3990 &
    8293 &          13188413 &      17898 &         5506 &
    43693779718 &                   1547987161 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.6617 &        0.0023 &        0.3430 &        0.0046 &
    0.6624 &        0.3376 &        0.6570 &
    6580 &          5580937 &       2844441 &       12606 &
    43693779718 &                   751740232 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.6618 &        0.0069 &        0.9972 &        0.0138 &
    0.6610 &        0.3390 &        0.0028 &
    28711 &         8012677 &       4108588 &       80 &
    43693779718 &                   1217496104 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.5791 &        0.0034 &        0.3757 &        0.0067 &
    0.5799 &        0.4201 &        0.6243 &
    6765 &          2767142 &       2004754 &       11243 &
    43693779718 &                   451008467 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9963 &        0.9779 &        0.8213 &        0.8928 &
    0.9996 &        0.0004 &        0.1787 &
    130857 &        8410335 &       2951 &          28478 &
    29338298907 &                   1040280485 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.7406 &        0.0424 &        0.4890 &        0.0781 &
    0.7464 &        0.2536 &        0.5110 &
    75264 &         4999611 &       1698434 &       78654 &
    29338298907 &                   737568595 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9317 &        0.0007 &        0.0257 &        0.0014 &
    0.9334 &        0.0666 &        0.9743 &
    466 &           8801680 &       628119 &        17644 &
    29338298907 &                   1131791308 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.7310 &        0.0050 &        0.0582 &        0.0093 &
    0.7459 &        0.2541 &        0.9418 &
    8692 &          5031918 &       1714153 &       140530 &
    29338298907 &                   810102792 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9880 &        0.9705 &        0.4586 &        0.6229 &
    0.9997 &        0.0003 &        0.5414 &
    68433 &         6743991 &       2080 &          80789 &
    23308577039 &                   687957287 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.6006 &        0.0034 &        0.4347 &        0.0068 &
    0.6012 &        0.3988 &        0.5653 &
    23813 &         10430578 &      6920277 &       30968 &
    23308577039 &                   1844496718 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9822 &        0.8470 &        0.2510 &        0.3873 &
    0.9990 &        0.0010 &        0.7490 &
    38635 &         6691065 &       6980 &          115283 &
    23308577039 &                   694299037 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.5737 &        0.0296 &        0.4828 &        0.0558 &
    0.5761 &        0.4239 &        0.5172 &
    103051 &        4587474 &       3375181 &       110396 &
    23308577039 &                   907885222 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9915 &        0.8199 &        0.3046 &        0.4442 &
    0.9992 &        0.0008 &        0.6954 &
    19275 &         5635157 &       4233 &          44005 &
    209531429363 &                  20667658310 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9740 &        0.0000 &        0.0000 &        0.0000 &
    0.9994 &        0.0006 &        1.0000 &
    0 &             6280034 &       3716 &          164167 &
    209531429363 &                  24155191698 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9976 &        1.0000 &        0.0001 &        0.0003 &
    1.0000 &        0.0000 &        0.9999 &
    3 &             8614450 &       0 &             20352 &
    209531429363 &  31514357019 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9988 &        0.0000 &        0.0000 &        0.0000 &
    0.9998 &        0.0002 &        1.0000 &
    0 &             13203625 &      2686 &          13799 &
    209531429363 &                  49439825750 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9990 &        0.5307 &        0.5210 &        0.5258 &
    0.9995 &        0.0005 &        0.4790 &
    7189 &          13199954 &      6357 &          6610 &
    1048485087501 &                 94353095263 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.5689 &        0.0039 &        0.7458 &        0.0078 &
    0.5685 &        0.4315 &        0.2542 &
    14308 &         4789796 &       3635582 &       4878 &
    1048485087501 &                 44998186725 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.7372 &        0.0089 &        0.9983 &        0.0177 &
    0.7366 &        0.2634 &        0.0017 &
    28741 &         8928388 &       3192877 &       50 &
    1048485087501 &                 71005505737 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.5222 &        0.0072 &        0.9175 &        0.0142 &
    0.5207 &        0.4793 &        0.0825 &
    16523 &         2484747 &       2287149 &       1485 &
    1048485087501 &                 25379076934 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9952 &        0.9986 &        0.7432 &        0.8522 &
    1.0000 &        0.0000 &        0.2568 &
    118425 &        8413123 &       163 &           40910 &
    579481153121 &                  52518736208 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.8910 &        0.0815 &        0.3753 &        0.1339 &
    0.9028 &        0.0972 &        0.6247 &
    57763 &         6047253 &       650792 &        96155 &
    579481153121 &                  36366904399 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9979 &        0.0596 &        0.0073 &        0.0130 &
    0.9998 &        0.0002 &        0.9927 &
    132 &           9427716 &       2083 &          17978 &
    579481153121 &                  57253911330 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.8995 &        0.0167 &        0.0630 &        0.0264 &
    0.9180 &        0.0820 &        0.9370 &
    9404 &          6192831 &       553240 &        139818 &
    579481153121 &                  35714877783 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9837 &        0.9972 &        0.2467 &        0.3956 &
    1.0000 &        0.0000 &        0.7533 &
    36817 &         6745968 &       103 &           112405 &
    486225104765 &                  36751033345 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.5957 &        0.0042 &        0.5433 &        0.0084 &
    0.5959 &        0.4041 &        0.4567 &
    29765 &         10339035 &      7011820 &       25016 &
    486225104765 &                  96779859363 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9828 &        0.9911 &        0.2347 &        0.3796 &
    1.0000 &        0.0000 &        0.7653 &
    36132 &         6697720 &       325 &           117786 &
    486225104765 &                  37676383305 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.5606 &        0.0277 &        0.4640 &        0.0523 &
    0.5632 &        0.4368 &        0.5360 &
    99037 &         4484403 &       3478252 &       114410 &
    486225104765 &                  46708815695 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.6254 &        0.9892 &        0.6254 &        0.7585 &
    0.6212 &        0.3788 &        0.3746 &
    63280 &         3503305 &       2136085 &       0 &
    2451403662347 &                 8489738261 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.6626 &        0.9763 &        0.6626 &        0.7739 &
    0.6538 &        0.3462 &        0.3374 &
    164079 &        4108265 &       2175485 &       88 &
    2451403662347 &                 8834463042 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9977 &        0.9977 &        0.9977 &        0.9966 &
    1.0000 &        0.0000 &        0.0023 &
    469 &           8614449 &       1 &             19886 &
    2451403662347 &                 11825961968 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9984 &        0.9980 &        0.9984 &        0.9982 &
    0.9994 &        0.0006 &        0.0016 &
    644 &           13198117 &      8194 &          13155 &
    2451403662347 &                 18095133741 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9992 &        0.9991 &        0.9992 &        0.9991 &
    0.9998 &        0.0002 &        0.0008 &
    5942 &          13203502 &      2809 &          7857 &
    4148960101197 &                 18509739315 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.6896 &        0.9960 &        0.6896 &        0.8142 &
    0.6900 &        0.3100 &        0.3104 &
    9133 &          5813919 &       2611459 &       10053 &
    4148960101197 &                 10610766902 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.7431 &        0.9976 &        0.7431 &        0.8503 &
    0.7425 &        0.2575 &        0.2569 &
    28741 &         9000552 &       3120713 &       50 &
    4148960101197 &                 17166843827 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.6893 &        0.9952 &        0.6893 &        0.8125 &
    0.6889 &        0.3111 &        0.3107 &
    14399 &         3287480 &       1484416 &       3609 &
    4148960101197 &                 6031742978 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9959 &        0.9959 &        0.9959 &        0.9956 &
    1.0000 &        0.0000 &        0.0041 &
    124061 &        8413256 &       30 &            35274 &
    2904415225735 &                 9633979740 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.6875 &        0.9578 &        0.6875 &        0.7958 &
    0.6951 &        0.3049 &        0.3125 &
    54831 &         4655559 &       2042486 &       99087 &
    2904415225735 &                 7521772601 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.8441 &        0.9959 &        0.8441 &        0.9137 &
    0.8457 &        0.1543 &        0.1559 &
    414 &           7974752 &       1455047 &       17696 &
    2904415225735 &                 10332523024 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.6789 &        0.9514 &        0.6789 &        0.7910 &
    0.6915 &        0.3085 &        0.3211 &
    16328 &         4664596 &       2081475 &       132894 &
    2904415225735 &                 7476481741 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9800 &        0.9771 &        0.9800 &        0.9722 &
    0.9996 &        0.0004 &        0.0200 &
    14247 &         6743146 &       2925 &          134975 &
    2246450290838 &                 7599878712 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.8378 &        0.9945 &        0.8378 &        0.9088 &
    0.8393 &        0.1607 &        0.1622 &
    20346 &         14562744 &      2788111 &       34435 &
    2246450290838 &                 22651220622 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9804 &        0.9760 &        0.9804 &        0.9756 &
    0.9975 &        0.0025 &        0.0196 &
    36158 &         6681301 &       16744 &         117760 &
    2246450290838 &                 7745712710 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.8217 &        0.9534 &        0.8217 &        0.8798 &
    0.8359 &        0.1641 &        0.1783 &
    61914 &         6655982 &       1306673 &       151533 &
    2246450290838 &                 10831451554 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9846 &        0.9779 &        0.9846 &        0.9812 &
    0.9956 &        0.0044 &        0.0154 &
    0 &             5614590 &       24800 &         63280 &
    197244480367 &                  88099567128 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9550 &        0.9492 &        0.9550 &        0.9521 &
    0.9799 &        0.0201 &        0.0450 &
    0 &             6157449 &       126301 &        164167 &
    197244480367 &                  100337823607 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9969 &        0.9957 &        0.9969 &        0.9963 &
    0.9992 &        0.0008 &        0.0031 &
    928 &           8607461 &       6989 &          19427 &
    197244480367 &                  134518109020 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9881 &        0.9980 &        0.9881 &        0.9930 &
    0.9890 &        0.0110 &        0.0119 &
    1131 &          13061670 &      144641 &        12668 &
    197244480367 &                  202233230770 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9990 &        0.9990 &        0.9990 &        0.9986 &
    1.0000 &        0.0000 &        0.0010 &
    695 &           13206294 &      17 &            13104 &
    324118674127 &                  206854622230 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.9900 &        0.9956 &        0.9900 &        0.9928 &
    0.9921 &        0.0079 &        0.0100 &
    1156 &          8358875 &       66503 &         18030 &
    324118674127 &                  119965866722 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.9976 &        0.9953 &        0.9976 &        0.9964 &
    1.0000 &    	0.0000 &        0.0024 &
    0 &             12121229 &      36 &            28791 &
    324118674127 &                  185499306577 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.9874 &        0.9925 &        0.9874 &        0.9899 &
    0.9911 &        0.0089 &        0.0126 &
    0 &             4729471 &       42425 &         18008 &
    324118674127 &                  68289354860 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9809 &        0.9672 &        0.9809 &        0.9723 &
    0.9993 &        0.0007 &        0.0191 &
    1597 &          8407181 &       6105 &          157738 &
    226093669303 &                  134993492743 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.9756 &        0.9574 &        0.9756 &        0.9658 &
    0.9979 &        0.0021 &        0.0244 &
    1139 &          6683950 &       14095 &         152779 &
    226093669303 &                  100789302007 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9973 &        0.9962 &        0.9973 &        0.9967 &
    0.9992 &        0.0008 &        0.0027 &
    0 &             9422289 &       7510 &          18110 &
    226093669303 &                  146008065708 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.9761 &        0.9576 &        0.9761 &        0.9666 &
    0.9977 &        0.0023 &        0.0239 &
    338 &           6730333 &       15738 &         148884 &
    226093669303 &                  99429036200 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9774 &        0.9578 &        0.9774 &        0.9672 &
    0.9990 &        0.0010 &        0.0226 &
    177 &           6739416 &       6655 &          149045 &
    171923906654 &                  103616521318 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.9840 &        0.9937 &        0.9840 &        0.9888 &
    0.9870 &        0.0130 &        0.0160 &
    941 &           17125712 &      225143 &        53840 &
    171923906654 &                  260236126394 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9764 &        0.9568 &        0.9764 &        0.9660 &
    0.9988 &        0.0012 &        0.0236 &
    445 &           6689938 &       8107 &          153473 &
    171923906654 &                  102870051455 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.9628 &        0.9490 &        0.9628 &        0.9558 &
    0.9884 &        0.0116 &        0.0372 &
    2074 &          7870193 &       92462 &         211373 &
    171923906654 &                  120766222169 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9879 &        0.0088 &        0.0008 &        0.0015 &
    0.9990 &        0.0010 &        0.9992 &
    52 &            5633511 &       5879 &          63228 &
    763511969876 &                  38249637250 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9720 &        0.0000 &        0.0000 &        0.0000 &
    0.9974 &        0.0026 &        1.0000 &
    0 &             6267567 &       16183 &         164167 &
    763511969876 &                  42700298556 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9976 &        1.0000 &        0.0004 &        0.0009 &
    1.0000 &        0.0000 &        0.9996 &
    9 &             8614450 &       0 &             20346 &
    763511969876 &                  56868215083 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9988 &        0.0011 &        0.0001 &        0.0003 &
    % 0.9999 &        0.0000999999999999889 &         0.9999 &
    0.9999 &        0.0001 &        0.9999 &
    2 &             13204519 &      1792 &          13797 &
    763511969876 &                  88901090110 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9991 &        0.6009 &        0.5464 &        0.5724 &
    0.9996 &        0.0004 &        0.4536 &
    7540 &          13201303 &      5008 &          6259 &
    3114043843818 &                 136611348151 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.7176 &        0.0032 &        0.3972 &        0.0064 &
    0.7183 &        0.2817 &        0.6028 &
    7620 &          6052223 &       2373155 &       11566 &
    3114043843818 &                 72486334580 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.7984 &        0.0116 &        0.9983 &        0.0229 &
    0.7979 &        0.2021 &        0.0017 &
    28741 &         9671773 &       2449492 &       50 &
    3114043843818 &                 112412945759 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.6682 &        0.0094 &        0.8329 &        0.0185 &
    0.6675 &        0.3325 &        0.1671 &
    14998 &         3185400 &       1586496 &       3010 &
    3114043843818 &                 42092086883 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9963 &        0.9998 &        0.8020 &        0.8900 &
    1.0000 &        0.0000 &        0.1980 &
    127785 &        8413257 &       29 &            31550 &
    2020852818255 &                 82556777120 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.8186 &        0.0449 &        0.3489 &        0.0795 &
    0.8294 &        0.1706 &        0.6511 &
    53705 &         5555351 &       1142694 &       100213 &
    2020852818255 &                 58518832066 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9945 &        0.0109 &        0.0210 &        0.0143 &
    0.9963 &        0.0037 &        0.9790 &
    380 &           9395302 &       34497 &         17730 &
    2020852818255 &                 90810701195 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.8150 &        0.0063 &        0.0484 &        0.0112 &
    0.8319 &        0.1681 &        0.9516 &
    7226 &          5612130 &       1133941 &       141996 &
    2020852818255 &                 58375075253 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9848 &        0.9977 &        0.2961 &        0.4566 &
    1.0000 &        0.0000 &        0.7039 &
    44181 &         6745969 &       102 &           105041 &
    1658659682691 &                 59969033775 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.8023 &        0.0024 &        0.1502 &        0.0048 &
    0.8044 &        0.1956 &        0.8498 &
    8227 &          13956460 &      3394395 &       46554 &
    1658659682691 &                 159904765108 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9839 &        0.9973 &        0.2822 &        0.4399 &
    1.0000 &        0.0000 &        0.7178 &
    43437 &         6697929 &       116 &           110481 &
    1658659682691 &                 60600924460 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.7762 &        0.0366 &        0.2991 &        0.0652 &
    0.7890 &        0.2110 &        0.7009 &
    63838 &         6282483 &       1680172 &       149609 &
    1658659682691 &                 75674656782 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.8564 &        0.9763 &        0.8564 &        0.9124 &
    0.8660 &        0.1340 &        0.1436 &
    0 &             4883881 &       755509 &        63280 &
    97416359356 &                   638434302 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.8654 &        0.9467 &        0.8654 &        0.9042 &
    0.8880 &        0.1120 &        0.1346 &
    0 &             5580250 &       703500 &        164167 &
    97416359356 &                   709549141 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.8658 &        0.9970 &        0.8658 &        0.9258 &
    0.8660 &        0.1340 &        0.1342 &
    15172 &         7460471 &       1153979 &       5183 &
    97416359356 &                   963140938 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.8872 &        0.9985 &        0.8872 &        0.9392 &
    0.8875 &        0.1125 &        0.1128 &
    8883 &          11720655 &      1485656 &       4916 &
    97416359356 &                   1463804724 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.8872 &        0.9985 &        0.8872 &        0.9392 &
    0.8875 &        0.1125 &        0.1128 &
    8811 &          11720655 &      1485656 &       4988 &
    130622830521 &                  1447033632 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.7979 &        0.9961 &        0.7979 &        0.8855 &
    0.7987 &        0.2013 &        0.2021 &
    8061 &          6729582 &       1695796 &       11125 &
    130622830521 &                  931602718 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.8854 &        0.9950 &        0.8854 &        0.9370 &
    0.8875 &        0.1125 &        0.1146 &
    0 &             10757395 &      1363870 &       28791 &
    130622830521 &                  1351110187 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.7955 &        0.9916 &        0.7955 &        0.8828 &
    0.7985 &        0.2015 &        0.2045 &
    0 &             3810356 &       961540 &        18008 &
    130622830521 &                  536446070 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.1243 &        0.9459 &        0.1243 &        0.1975 &
    0.1120 &        0.8880 &        0.8757 &
    123697 &        942015 &        7471271 &       35638 &
    108539371536 &                  942543350 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.2282 &        0.9630 &        0.2282 &        0.3445 &
    0.2138 &        0.7862 &        0.7718 &
    131445 &        1432045 &       5266000 &       22473 &
    108539371536 &                  748779763 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.1123 &        0.9855 &        0.1123 &        0.2008 &
    0.1120 &        0.8880 &        0.8877 &
    4614 &          1055914 &       8373885 &       13496 &
    108539371536 &                  1039551987 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.2297 &        0.9741 &        0.2297 &        0.3453 &
    0.2137 &        0.7863 &        0.7703 &
    142038 &        1441653 &       5304418 &       7184 &
    108539371536 &                  764330221 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.7698 &        0.9530 &        0.7698 &        0.8511 &
    0.7857 &        0.2143 &        0.2302 &
    7344 &          5300665 &       1445406 &       141878 &
    49276596864 &                   757799028 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.8861 &        0.9950 &        0.8861 &        0.9367 &
    0.8875 &        0.1125 &        0.1139 &
    25670 &         15398301 &      1952554 &       29111 &
    49276596864 &                   1914475119 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.7708 &        0.9541 &        0.7708 &        0.8512 &
    0.7851 &        0.2149 &        0.2292 &
    22922 &         5258890 &       1439155 &       130996 &
    49276596864 &                   757572379 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.8762 &        0.9606 &        0.8762 &        0.9130 &
    0.8875 &        0.1125 &        0.1238 &
    96903 &         7066664 &       895991 &        116544 &
    49276596864 &                   901783586 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.4681 &        0.9669 &        0.4681 &        0.6304 &
    0.4729 &        0.5271 &        0.5319 &
    2491 &          2666944 &       2972446 &       60789 &
    7678285764 &                    3796294688 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.4969 &        0.9271 &        0.4969 &        0.6470 &
    0.5099 &        0.4901 &        0.5031 &
    88 &            3204152 &       3079598 &       164079 &
    7678285764 &                    4126732218 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.4741 &        0.9969 &        0.4741 &        0.6408 &
    0.4732 &        0.5268 &        0.5259 &
    17101 &         4076409 &       4538041 &       3254 &
    7678285764 &                    5800975603 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.4748 &        0.9984 &        0.4748 &        0.6429 &
    0.4745 &        0.5255 &        0.5252 &
    10415 &         6267005 &       6939306 &       3384 &
    7678285764 &                    9274790788 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.8872 &        0.9985 &        0.8872 &        0.9392 &
    0.8875 &        0.1125 &        0.1128 &
    8808 &          11720655 &      1485656 &       4991 &
    13176242457 &                   8605857753 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.8103 &        0.9961 &        0.8103 &        0.8931 &
    0.8112 &        0.1888 &        0.1897 &
    8049 &          6834386 &       1590992 &       11137 &
    13176242457 &                   5676364082 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.8854 &        0.9950 &        0.8854 &        0.9370 &
    0.8875 &        0.1125 &        0.1146 &
    0 &             10757395 &      1363870 &       28791 &
    13176242457 &                   8517801026 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.8085 &        0.9916 &        0.8085 &        0.8907 &
    0.8115 &        0.1885 &        0.1915 &
    0 &             3872458 &       899438 &        18008 &
    13176242457 &                   3216584183 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.8757 &        0.9661 &        0.8757 &        0.9172 &
    0.8880 &        0.1120 &        0.1243 &
    35659 &         7471271 &       942015 &        123676 &
    8493144777 &                    5750632132 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.7712 &        0.9541 &        0.7712 &        0.8514 &
    0.7856 &        0.2144 &        0.2288 &
    22492 &         5261861 &       1436184 &       131426 &
    8493144777 &                    4609698464 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.8877 &        0.9976 &        0.8877 &        0.9387 &
    0.8880 &        0.1120 &        0.1123 &
    13496 &         8373885 &       1055914 &       4614 &
    8493144777 &                    6304545321 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.7698 &        0.9529 &        0.7698 &        0.8511 &
    0.7857 &        0.2143 &        0.2302 &
    7190 &          5300665 &       1445406 &       142032 &
    8493144777 &                    4543563638 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.7597 &        0.9526 &        0.7597 &        0.8448 &
    0.7754 &        0.2246 &        0.2403 &
    7399 &          5230985 &       1515086 &       141823 &
    7006960680 &                    4772947871 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.8862 &        0.9950 &        0.8862 &        0.9367 &
    0.8875 &        0.1125 &        0.1138 &
    25836 &         15398301 &      1952554 &       28945 &
    7006960680 &                    13150643666 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.7608 &        0.9538 &        0.7608 &        0.8449 &
    0.7748 &        0.2252 &        0.2392 &
    23086 &         5189956 &       1508089 &       130832 &
    7006960680 &                    4683530105 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.8762 &        0.9607 &        0.8762 &        0.9130 &
    0.8875 &        0.1125 &        0.1238 &
    97496 &         7066664 &       895991 &        115951 &
    7006960680 &                    5598694588 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9889 &        0.9779 &        0.9889 &        0.9834 &
    1.0000 &        0.0000 &        0.0111 &
    0 &             5639390 &       0 &             63280 &
    214197454658 &                  605665184 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9745 &        0.9497 &        0.9745 &        0.9620 &
    1.0000 &        0.0000 &        0.0255 &
    0 &             6283750 &       0 &             164167 &
    214197454658 &                  662717530 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9976 &        0.9953 &        0.9976 &        0.9965 &
    1.0000 &        0.0000 &        0.0024 &
    0 &             8614450 &       0 &             20355 &
    214197454658 &                  1004912418 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9990 &        0.9979 &        0.9990 &        0.9984 &
    1.0000 &        0.0000 &        0.0010 &
    0 &             13206311 &      0 &             13799 &
    214197454658 &                  1171693676 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9990 &        0.9979 &        0.9990 &        0.9984 &
    1.0000 &        0.0000 &        0.0010 &
    0 &             13206311 &      0 &             13799 &
    297512429069 &                  1163219087 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.9977 &        0.9955 &        0.9977 &        0.9966 &
    1.0000 &        0.0000 &        0.0023 &
    0 &             8425378 &       0 &             19186 &
    297512429069 &                  814946104 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.9976 &        0.9953 &        0.9976 &        0.9964 &
    1.0000 &        0.0000 &        0.0024 &
    0 &             12121265 &      0 &             28791 &
    297512429069 &                  1120011064 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.9962 &        0.9925 &        0.9962 &        0.9944 &
    1.0000 &        0.0000 &        0.0038 &
    0 &             4771896 &       0 &             18008 &
    297512429069 &                  544038241 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9814 &        0.9632 &        0.9814 &        0.9722 &
    1.0000 &        0.0000 &        0.0186 &
    0 &             8413286 &       0 &             159335 &
    283565479448 &                  834557803 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.9775 &        0.9556 &        0.9775 &        0.9664 &
    1.0000 &        0.0000 &        0.0225 &
    0 &             6698045 &       0 &             153918 &
    283565479448 &                  681784890 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9981 &        0.9962 &        0.9981 &        0.9971 &
    1.0000 &        0.0000 &        0.0019 &
    0 &             9429799 &       0 &             18110 &
    283565479448 &                  862777662 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.9784 &        0.9572 &        0.9784 &        0.9677 &
    1.0000 &        0.0000 &        0.0216 &
    0 &             6746071 &       0 &             149222 &
    283565479448 &                  729009648 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9784 &        0.9572 &        0.9784 &        0.9677 &
    1.0000 &        0.0000 &        0.0216 &
    0 &             6746071 &       0 &             149222 &
    161254066683 &                  678632660 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.9969 &        0.9937 &        0.9969 &        0.9953 &
    1.0000 &        0.0000 &        0.0031 &
    0 &             17350855 &      0 &             54781 &
    161254066683 &                  1466783064 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9775 &        0.9556 &        0.9775 &        0.9664 &
    1.0000 &        0.0000 &        0.0225 &
    0 &             6698045 &       0 &             153918 &
    161254066683 &                  664297692 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.9739 &        0.9485 &        0.9739 &        0.9610 &
    1.0000 &        0.0000 &        0.0261 &
    0 &             7962655 &       0 &             213447 &
    161254066683 &                  812460288 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9254 &        0.9728 &        0.9254 &        0.9465 &
    0.9343 &        0.0657 &        0.0746 &
    72077 &         7860912 &       552374 &        87258 &
    53788202512612 &                2439824879120 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.1714 &        0.9557 &        0.1714 &        0.2640 &
    0.1560 &        0.8440 &        0.8286 &
    129536 &        1044762 &       5653283 &       24382 &
    53788202512612 &                7698684672802 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9386 &        0.9965 &        0.9386 &        0.9665 &
    0.9400 &        0.0600 &        0.0614 &
    4080 &          8863608 &       566191 &        14030 &
    53788202512612 &                2504114371275 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.1661 &        0.8882 &        0.1661 &        0.2726 &
    0.1644 &        0.8356 &        0.8339 &
    36488 &         1108865 &       5637206 &       112734 &
    53788202512612 &                7995192332965 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9081 &        0.9559 &        0.9081 &        0.9314 &
    0.9280 &        0.0720 &        0.0919 &
    1753 &          6260040 &       486031 &        147469 &
    59034611309148 &                1175546111752 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.4353 &        0.9927 &        0.4353 &        0.6039 &
    0.4353 &        0.5647 &        0.5647 &
    23302 &         7552983 &       9797872 &       31479 &
    59034611309148 &                18412260067057 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.8891 &        0.9569 &        0.8891 &        0.9210 &
    0.9067 &        0.0933 &        0.1109 &
    18532 &         6073430 &       624615 &        135386 &
    59034611309148 &                1427622552072 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.4468 &        0.9404 &        0.4468 &        0.5970 &
    0.4481 &        0.5519 &        0.5532 &
    84533 &         3568176 &       4394479 &       128914 &
    59034611309148 &                7705037949598 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9086 &        0.9781 &        0.9086 &        0.9417 &
    0.9178 &        0.0822 &        0.0914 &
    5627 &          5175888 &       463502 &        57653 &
    29212871323360 &                1114523090819 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.1548 &        0.8408 &        0.1548 &        0.2602 &
    0.1579 &        0.8421 &        0.8452 &
    6347 &          992043 &        5291707 &       157820 &
    29212871323360 &                4107012193646 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9194 &        0.9965 &        0.9194 &        0.9557 &
    0.9202 &        0.0798 &        0.0806 &
    11101 &         7927346 &       687104 &        9254 &
    29212871323360 &                1758614710997 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.3703 &        0.9978 &        0.3703 &        0.5395 &
    0.3701 &        0.6299 &        0.6297 &
    8057 &          4887587 &       8318724 &       5742 &
    29212871323360 &                7697970340249 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9552 &        0.9981 &        0.9552 &        0.9760 &
    0.9560 &        0.0440 &        0.0448 &
    2490 &          12624813 &      581498 &        11309 &
    100295280221578 &               4241296731211 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.5491 &        0.9942 &        0.5491 &        0.7072 &
    0.5500 &        0.4500 &        0.4509 &
    2692 &          4633997 &       3791381 &       16494 &
    100295280221578 &               9670662153028 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9501 &        0.9952 &        0.9501 &        0.9721 &
    0.9524 &        0.0476 &        0.0499 &
    63 &            11543811 &      577454 &        28728 &
    100295280221578 &               3849191938482 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.5451 &        0.9896 &        0.5451 &        0.7029 &
    0.5471 &        0.4529 &        0.4549 &
    585 &           2610520 &       2161376 &       17423 &
    100295280221578 &               5465604178764 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.9788 &        0.9837 &        0.9788 &        0.9811 &
    0.9861 &        0.0139 &        0.0212 &
    20723 &         5560852 &       78538 &         42557 &
    3088090156514 &                 11708139937 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.9666 &        0.9529 &        0.9666 &        0.9594 &
    0.9908 &        0.0092 &        0.0334 &
    6227 &          6226232 &       57518 &         157940 &
    3088090156514 &                 13276672102 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.9974 &        0.9953 &        0.9974 &        0.9964 &
    0.9998 &        0.0002 &        0.0026 &
    11 &            8612758 &       1692 &          20344 &
    3088090156514 &                 17550210412 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.9973 &        0.9979 &        0.9973 &        0.9976 &
    0.9983 &        0.0017 &        0.0027 &
    204 &           13184381 &      21930 &         13595 &
    3088090156514 &                 27715472855 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.9992 &        0.9990 &        0.9992 &        0.9991 &
    0.9997 &        0.0003 &        0.0008 &
    6272 &          13202688 &      3623 &          7527 &
    6061045048456 &                 27148087661 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.8957 &        0.9963 &        0.8957 &        0.9428 &
    0.8968 &        0.1032 &        0.1043 &
    8519 &          7555528 &       869850 &        10667 &
    6061045048456 &                 17240834965 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.9642 &        0.9952 &        0.9642 &        0.9795 &
    0.9665 &        0.0335 &        0.0358 &
    19 &            11715522 &      405743 &        28772 &
    6061045048456 &                 25427346349 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.8623 &        0.9921 &        0.8623 &        0.9226 &
    0.8654 &        0.1346 &        0.1377 &
    880 &           4129448 &       642448 &        17128 &
    6061045048456 &                 9809416007 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.9930 &        0.9930 &        0.9930 &        0.9922 &
    1.0000 &        0.0000 &        0.0070 &
    99207 &         8413055 &       231 &           60128 &
    2675529467831 &                 17538778400 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.9779 &        0.9734 &        0.9779 &        0.9750 &
    0.9935 &        0.0065 &        0.0221 &
    45840 &         6654547 &       43498 &         108078 &
    2675529467831 &                 14086705828 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.9981 &        0.9963 &        0.9981 &        0.9971 &
    1.0000 &        0.0000 &        0.0019 &
    14 &            9429578 &       221 &           18096 &
    2675529467831 &                 19263949489 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.9742 &        0.9601 &        0.9742 &        0.9665 &
    0.9951 &        0.0049 &        0.0258 &
    4232 &          6712976 &       33095 &         144990 &
    2675529467831 &                 14168803955 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.9799 &        0.9787 &        0.9799 &        0.9715 &
    % 0.9999 &        0.0000999999999999889 &         0.0201 &
    0.9999 &        0.0001 &        0.0201 &
    11713 &         6745070 &       1001 &          137509 &
    2655845001046 &                 13873431844 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.9284 &        0.9944 &        0.9284 &        0.9599 &
    0.9306 &        0.0694 &        0.0716 &
    13826 &         16145941 &      1204914 &       40955 &
    2655845001046 &                 36039415208 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.9808 &        0.9788 &        0.9808 &        0.9745 &
    0.9994 &        0.0006 &        0.0192 &
    26513 &         6693989 &       4056 &          127405 &
    2655845001046 &                 13922701709 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.9071 &        0.9553 &        0.9071 &        0.9293 &
    0.9247 &        0.0753 &        0.0929 &
    53603 &         7362785 &       599870 &        159844 &
    2655845001046 &                 16551117389 \\ \hline
\end{tabular}
\begin{tabular}{|p{0.45cm}|p{0.45cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.6cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{0.8cm}|p{1.8cm}|p{1.6cm}|} \hline
    \rowcolor{Tan!80}
    \textbf{Data- set} & \textbf{Sub- set} &
    \textbf{Acc.} & \textbf{Pre.} & \textbf{Rec. (TPR)} & \textbf{F1-score} &
    \textbf{TNR} & \textbf{FPR} & \textbf{FNR} &
    \textbf{TP} & \textbf{TN} & \textbf{FP} & \textbf{FN} &
    \textbf{Training Time (ns)} & \textbf{Testing Time (ns)} \\ \hline \hline

    \rowcolor{Tan!40}
    \#1	&           \#1 &
    0.0111 &        0.0001 &        0.0111 &        0.0002 &
    0.0000 &        1.0000 &        0.9889 &
    63280 &         0 &             5639390 &       0 &
    916661700320 &                  9736619899 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#2	&
    0.0255 &        0.0006 &        0.0255 &        0.0013 &
    0.0000 &        1.0000 &        0.9745 &
    164167 &        0 &             6283750 &       0 &
    916661700320 &                  10970949396 \\ \hline

    \rowcolor{Tan!40}
    \#1	&           \#3	&
    0.0024 &        0.0000 &        0.0024 &        0.0000 &
    0.0000 &        1.0000 &        0.9976 &
    20355 &         0 &             8614450 &       0 &
    916661700320 &                  14603996262 \\ \hline

    \rowcolor{Tan!20}
    \#1	&           \#4 &
    0.0010 &        0.0000 &        0.0010 &        0.0000 &
    0.0000 &        1.0000 &        0.9990 &
    13799 &         0 &             13206311 &      0 &
    916661700320 &                  22041127093 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#1 &
    0.0010 &        0.0000 &        0.0010 &        0.0000 &
    0.0000 &        1.0000 &        0.9990 &
    13799 &         0 &             13206311 &      0 &
    1354503991934 &                 24294537797 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#2 &
    0.0023 &        0.0000 &        0.0023 &        0.0000 &
    0.0000 &        1.0000 &        0.9977 &
    19186 &         0 &             8425378 &       0 &
    1354503991934 &                 15421833893 \\ \hline

    \rowcolor{Melon!40}
    \#2	&           \#3 &
    0.0024 &        0.0000 &        0.0024 &        0.0000 &
    0.0000 &        1.0000 &        0.9976 &
    28791 &         0 &             12121265 &      0 &
    1354503991934 &                 22534199837 \\ \hline

    \rowcolor{Melon!20}
    \#2	&           \#4 &
    0.0038 &        0.0000 &        0.0038 &        0.0000 &
    0.0000 &        1.0000 &        0.9962 &
    18008 &         0 &             4771896 &       0 &
    1354503991934 &                 8979004213 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#1 &
    0.0186 &        0.0003 &        0.0186 &        0.0007 &
    0.0000 &        1.0000 &        0.9814 &
    159335 &        0 &             8413286 &       0 &
    930702274084 &                  14362685904 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#2 &
    0.0225 &        0.0005 &        0.0225 &        0.0010 &
    0.0000 &        1.0000 &        0.9775 &
    153918 &        0 &             6698045 &       0 &
    930702274084 &                  11491870551 \\ \hline

    \rowcolor{Tan!40}
    \#3	&           \#3 &
    0.0019 &        0.0000 &        0.0019 &        0.0000 &
    0.0000 &        1.0000 &        0.9981 &
    18110 &         0 &             9429799 &       0 &
    930702274084 &                  15990152359 \\ \hline

    \rowcolor{Tan!20}
    \#3	&           \#4 &
    0.0216 &        0.0005 &        0.0216 &        0.0009 &
    0.0000 &        1.0000 &        0.9784 &
    149222 &        0 &             6746071 &       0 &
    930702274084 &                  11655323670 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#1 &
    0.1171 &        0.9575 &        0.1171 &        0.1781 &
    0.0998 &        0.9002 &        0.8829 &
    134239 &        673389 &        6072682 &       14983 &
    761974625735 &                  12918669375 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#2 &
    0.1024 &        0.9937 &        0.1024 &        0.1811 &
    0.0999 &        0.9001 &        0.8976 &
    49267 &         1733885 &       15616970 &      5514 &
    761974625735 &                  31999954558 \\ \hline

    \rowcolor{Melon!40}
    \#4	&           \#3 &
    0.1181 &        0.9559 &        0.1181 &        0.1786 &
    0.1002 &        0.8998 &        0.8819 &
    138369 &        670951 &        6027094 &       15549 &
    761974625735 &                  12839847161 \\ \hline

    \rowcolor{Melon!20}
    \#4	&           \#4 &
    0.1209 &        0.9492 &        0.1209 &        0.1780 &
    0.1000 &        0.9000 &        0.8791 &
    192161 &        796258 &        7166397 &       21286 &
    761974625735 &                  15244361051 \\ \hline
\end{tabular}
